Compressive Pattern Matching on Multispectral Data

We introduce a new constrained minimization problem that performs template and pattern detection on a multispectral image in a compressive sensing context. We use an original minimization problem from Guo and Osher that uses $L_1$ minimization techniques to perform template detection in a multispectral image. We first adapt this minimization problem to work with compressive sensing data. Then we extend it to perform pattern detection using a formal transform called the spectralization along a pattern. That extension brings out the problem of measurement reconstruction. We introduce shifted measurements that allow us to reconstruct all the measurement with a small overhead and we give an optimality constraint for simple patterns. We present numerical results showing the performances of the original minimization problem and the compressed ones with different measurement rates and applied on remotely sensed data.

==> gen/generrmax.tex <==
% This file was created by matlab2tikz v0.2.3.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
%

% defining custom colors
\definecolor{mycolor1}{rgb}{1,0,1}

\begin{tikzpicture}

\begin{axis}[%
view={0}{90},
width=0.8\linewidth,
height=0.66417399804497\linewidth,
scale only axis,
xmin=0.1, xmax=0.5,
xlabel={$p=\frac m {n_P}$},
ymin=0.2, ymax=1.6,
ylabel={$\|\cdot\|_\infty$},
legend style={align=left}]
\addplot [
color=red,
solid
]
coordinates{
 (0.1,1.56997486826808)(0.11,1.45304441503425)(0.12,1.4188841393839)(0.13,1.34980010015798)(0.14,1.31635502931885)(0.15,1.23303024585903)(0.16,1.20401338785258)(0.17,1.18356500097182)(0.18,1.13798144502851)(0.19,1.05982210180146)(0.2,1.049750891708)(0.21,1.01227394262077)(0.22,0.989198800902672)(0.23,0.939096937725131)(0.24,0.924769598934187)(0.25,0.896934095235396)(0.26,0.888332729961813)(0.27,0.892055049616554)(0.28,0.86485028809249)(0.29,0.864026548993869)(0.3,0.839329850624864)(0.31,0.813913910746742)(0.32,0.796632257830884)(0.33,0.781092584411892)(0.34,0.778702452582932)(0.35,0.762822397693593)(0.36,0.774242793531457)(0.37,0.746286639519722)(0.38,0.718364951298617)(0.39,0.711625204893827)(0.4,0.700755710851934)(0.41,0.709333521969348)(0.42,0.685456609072853)(0.43,0.674386676646437)(0.44,0.665350468324655)(0.45,0.668521181224541)(0.46,0.645695287234458)(0.47,0.650752499264049)(0.48,0.641193756987924)(0.49,0.635654449430828)(0.5,0.613411705377322)
};
\addlegendentry{T1, iid Gaussian};

\addplot [
color=blue,
solid
]
coordinates{
 (0.1,1.39656919375115)(0.11,1.28294214986302)(0.12,1.24433891665175)(0.13,1.18264785331212)(0.14,1.09566285912226)(0.15,1.0461609396164)(0.16,1.01781282495241)(0.17,0.980616810719017)(0.18,0.923045080832468)(0.19,0.908098272697357)(0.2,0.876866981898231)(0.21,0.816974799630216)(0.22,0.796087792610521)(0.23,0.758264632394939)(0.24,0.727959476867649)(0.25,0.71055502273964)(0.26,0.706205104532034)(0.27,0.67547139928555)(0.28,0.651530697604203)(0.29,0.666848761970322)(0.3,0.628406908211096)(0.31,0.613568659854237)(0.32,0.605152745368751)(0.33,0.570236361256097)(0.34,0.565243224867147)(0.35,0.554388495692015)(0.36,0.529812654927931)(0.37,0.516513670966016)(0.38,0.509176863028649)(0.39,0.494234562828514)(0.4,0.493203318203096)(0.41,0.484785316419395)(0.42,0.466123026069271)(0.43,0.45521731894434)(0.44,0.447689720577431)(0.45,0.433936865701554)(0.46,0.430101408333758)(0.47,0.421489868163376)(0.48,0.409084552868374)(0.49,0.400690621649935)(0.5,0.397828167795676)
};
\addlegendentry{T2, iid Gaussian};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (0.1,1.31741007516348)(0.11,1.30891886509771)(0.12,1.15397822108937)(0.13,1.12780138608398)(0.14,1.03995298988945)(0.15,0.984435323893216)(0.16,0.955776978043337)(0.17,0.935725978957276)(0.18,0.932337782017874)(0.19,0.851442945093841)(0.2,0.838926570497285)(0.21,0.805421048194578)(0.22,0.802599838417668)(0.23,0.769175864197459)(0.24,0.788311892247756)(0.25,0.712499183121576)(0.26,0.702096892957193)(0.27,0.694411200242406)(0.28,0.676366349879397)(0.29,0.656551214411033)(0.3,0.653960184548453)(0.31,0.640559793084155)(0.32,0.636220178629464)(0.33,0.633752348226828)(0.34,0.595227894033824)(0.35,0.597107075557418)(0.36,0.602101425221348)(0.37,0.556459728182664)(0.38,0.574725762141995)(0.39,0.560730434830436)(0.4,0.537045072142122)(0.41,0.546768948445301)(0.42,0.535936636413587)(0.43,0.524030844269794)(0.44,0.517933265352823)(0.45,0.502504359694448)(0.46,0.508474355991824)(0.47,0.495885028553785)(0.48,0.501831654537442)(0.49,0.48662938165892)(0.5,0.479877883267275)
};
\addlegendentry{T1, iid Gaussian circulant};

\addplot [
color=black,
solid
]
coordinates{
 (0.1,1.22614296683138)(0.11,1.15291247236512)(0.12,1.05194889161414)(0.13,1.02084172333999)(0.14,0.95089629052918)(0.15,0.910054868227374)(0.16,0.874280362389947)(0.17,0.844892295357799)(0.18,0.811699007949385)(0.19,0.761988136247715)(0.2,0.742261876840081)(0.21,0.706171486026747)(0.22,0.70818227466381)(0.23,0.672752666706702)(0.24,0.653882422666218)(0.25,0.6271392340168)(0.26,0.610668552546861)(0.27,0.589688310162752)(0.28,0.570441938964987)(0.29,0.564549735604504)(0.3,0.542341721060119)(0.31,0.533625089504712)(0.32,0.519989703789067)(0.33,0.509215591428367)(0.34,0.487437134548619)(0.35,0.491633907671329)(0.36,0.480444326785001)(0.37,0.47137190210081)(0.38,0.460135767692495)(0.39,0.449216694879536)(0.4,0.435304173632808)(0.41,0.425817636163823)(0.42,0.419810097232355)(0.43,0.408320205559708)(0.44,0.400397275803957)(0.45,0.386164076231593)(0.46,0.384307609658411)(0.47,0.374832535839517)(0.48,0.367117068092849)(0.49,0.367509447207359)(0.5,0.353886935714753)
};
\addlegendentry{T2, iid Gaussian circulant};

\end{axis}
\end{tikzpicture}%


==> gen/genlambda.tex <==
% This file was created by matlab2tikz v0.2.3.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
%
\begin{tikzpicture}

\begin{axis}[%
view={0}{90},
width=0.6\linewidth,
height=0.4248563049853372\linewidth,
scale only axis,
xmin=1, xmax=5,
xlabel={$\lambda$},
ymin=0.5, ymax=1.4,
ylabel={$\|\lambda F^T(FF^T)^{-1}F-I_{n_p}\|_\infty$}]
\addplot [
color=red,
solid,
forget plot
]
coordinates{
 (1,0.841812896943765)(1.04,0.834817277862225)(1.08,0.832539399708194)(1.12,0.826886742328599)(1.16,0.820304299475323)(1.2,0.813086117620093)(1.24,0.811896723594062)(1.28,0.797327590412994)(1.32,0.79561641735747)(1.36,0.784603149574253)(1.4,0.780657247835821)(1.44,0.777662247826312)(1.48,0.767843022012177)(1.52,0.761424005996615)(1.56,0.759397698993218)(1.6,0.746341857874074)(1.64,0.743698402648094)(1.68,0.738283153963682)(1.72,0.729168100755469)(1.76,0.726156432743921)(1.8,0.719216570470034)(1.84,0.712358455941968)(1.88,0.708813927704489)(1.92,0.706813240008831)(1.96,0.69481823726303)(2,0.693051407677543)(2.04,0.678124504794353)(2.08,0.682581167273599)(2.12,0.678401510706784)(2.16,0.658997076322919)(2.2,0.653912387398265)(2.24,0.656861319061199)(2.28,0.635584166904158)(2.32,0.624805185809672)(2.36,0.633115551270531)(2.4,0.626628548034333)(2.44,0.623688946223259)(2.48,0.617683014533301)(2.52,0.613867676513465)(2.56,0.601599458898178)(2.6,0.586275802764052)(2.64,0.581345395413699)(2.68,0.575896013102724)(2.72,0.579324010913194)(2.76,0.566312862933145)(2.8,0.56774271432453)(2.84,0.563844077058398)(2.88,0.55991006850333)(2.92,0.558862934170319)(2.96,0.551957080466053)(3,0.555175038005845)(3.04,0.565400466685253)(3.08,0.567397994225414)(3.12,0.568086914883156)(3.16,0.579664927010107)(3.2,0.582416702345751)(3.24,0.603075350955548)(3.28,0.614823404468434)(3.32,0.609526496520322)(3.36,0.628968001708064)(3.4,0.645666406284367)(3.44,0.65045277958286)(3.48,0.666828719477801)(3.52,0.69354852046481)(3.56,0.70392848153797)(3.6,0.720581089271258)(3.64,0.734457612027198)(3.68,0.758444751971315)(3.72,0.765694788846911)(3.76,0.767855970684693)(3.8,0.798729798119124)(3.84,0.811904257545716)(3.88,0.850093351699045)(3.92,0.865290890374334)(3.96,0.86679956027676)(4,0.900862026727311)(4.04,0.910415537067262)(4.08,0.933382579191547)(4.12,0.967375585204145)(4.16,0.982991613795595)(4.2,0.96538836809324)(4.24,0.994854841085596)(4.28,1.02484460546959)(4.32,1.06384756301626)(4.36,1.05949524581873)(4.4,1.07845028005617)(4.44,1.07787710544699)(4.48,1.12068702790204)(4.52,1.1643355550526)(4.56,1.15764919175492)(4.6,1.20132226268323)(4.64,1.20668923424932)(4.68,1.22768777026156)(4.72,1.23020851381608)(4.76,1.26013287832155)(4.8,1.26990415915857)(4.84,1.28118770064076)(4.88,1.31294832652893)(4.92,1.32404611706904)(4.96,1.34718910795463)(5,1.3766028054091)
};
\end{axis}
\end{tikzpicture}%


==> gen/moffett_signature.tex <==
% This file was created by matlab2tikz v0.3.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\linewidth,
height=0.315483870967742\linewidth,
scale only axis,
xmin=0,
xmax=16,
xlabel={Spectral bands},
ymin=0.2,
ymax=0.9,
ylabel={Intensity}
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
1 0.612408836275235\\
2 0.630483035619913\\
3 0.791776767783532\\
4 0.788817249762182\\
5 0.781735545925378\\
6 0.782475425430716\\
7 0.767994926540535\\
8 0.763978437797273\\
9 0.70415389493711\\
10 0.70225134763767\\
11 0.696649402811542\\
12 0.695909523306204\\
13 0.558397632385583\\
14 0.556495085086143\\
15 0.268364866293204\\
16 0.267307895571293\\
};
\end{axis}
\end{tikzpicture}%


==> gen/pattern_giza/pattern_errors.tex <==
\begin{tikzpicture}
  \begin{axis}[%
    width=.7\linewidth,
    height=0.4\linewidth,
    scale only axis,
    xmin=0,
    xmax=40,
    xtick={1, 10, 20, 30, 40},
    xlabel={Virtual measurement rate},
    ymin=0,
    ymax=3,
    ylabel style={align=center},
    ylabel=Average number of\\detection errors,
    axis x line*=bottom,
    axis y line*=left,
    legend style={draw=black,fill=white,legend cell align=left}
    ]
    \addplot[
    color=red,
    solid]
    table[x index=0,y index=1,header=false]
    {gen/pattern_giza/errors_rand_wrt_meas_rate.raw};
    \addlegendentry{Random measurements};

    \addplot[
    color=blue,
    solid]
    table[x index=0,y index=1,header=false]
    {gen/pattern_giza/errors_shift_wrt_meas_rate.raw};
    \addlegendentry{Shifted measurements};
  \end{axis}
\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../article"
%%% End:


==> gen/pattern_giza_alpha/eff_wrt_virt.tex <==
\begin{tikzpicture}
  \begin{axis}[%
    width=.7\linewidth,
    height=0.4\linewidth,
    scale only axis,
    xmin=1,
    xmax=40,
    xlabel={Virtual measurement rate (\%)},
    ymin=1,
    ymax=60,
    ylabel style={align=center},
    ylabel={Effective measurement rate (\%)},
    axis x line*=bottom,
    axis y line*=left,
    legend style={draw=black,fill=white,legend cell align=left}
    ]
    \addplot[color=red, solid]
    table[x index=0,y index=1,header=false]
    {gen/pattern_giza_alpha/data.dat};
  \end{axis}
\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../article"
%%% End:


==> gen/pattern_giza_noise/errors_wrt_noise.tex <==
\begin{tikzpicture}
  \begin{axis}[%
    width=.7\linewidth,
    height=0.4\linewidth,
    scale only axis,
    xmin=0,
    xmax=10,
    xlabel={Noise percentage},
    ymin=0,
    ymax=5,
    ylabel style={align=center},
    ylabel=Average number of\\detection errors,
    axis x line*=bottom,
    axis y line*=left,
    legend style={draw=black,fill=white,legend cell align=left}
    ]
    \addplot[
    color=red,
    solid]
    table[x index=0,y index=1,header=false]
    {gen/pattern_giza_noise/errors_rand_wrt_noise.raw};
    \addlegendentry{Random measurements};

    \addplot[
    color=blue,
    solid]
    table[x index=0,y index=1,header=false]
    {gen/pattern_giza_noise/errors_shift_wrt_noise.raw};
    \addlegendentry{Shifted measurements};


  \end{axis}
\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../article"
%%% End:


==> gen/signature_moffet/signature_moffett_plot.tex <==
% This file was created by matlab2tikz v0.4.0.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
%
%

% defining custom colors
\definecolor{mycolor1}{rgb}{1,0,1}%

\begin{tikzpicture}

\begin{axis}[%
width=0.6\textwidth,
height=0.6\textwidth,
scale only axis,
xmin=0,
xmax=40,
xlabel={measurement rate (\%)},
ymin=0,
ymax=8,
ylabel={wrong detection (\%)},
axis x line*=bottom,
axis y line*=left,
legend columns=2,
legend style={draw=black,fill=white,legend cell align=left, anchor=center,
  at={(.5, -.35)}}
%legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
solid
]
table[row sep=crcr]{
1 7.71728519\\
2 7.29492188\\
3 6.41601562\\
4 6.0620117\\
5 7.11181641\\
6 6.51855471\\
7 7.10449217\\
8 6.50390624\\
9 5.9399414\\
10 6.04492186\\
11 6.14990234\\
12 5.85449218\\
13 6.31347656\\
14 5.56396485\\
15 5.41015625\\
16 5.49560547\\
17 6.37451173\\
18 5.59326172\\
19 5.84472656\\
20 5.38085937\\
21 5.31982422\\
22 5.70312499\\
23 5.62255859\\
24 5.45654296\\
25 5.63232422\\
26 5.10498046\\
27 5.87402342\\
28 5.41992187\\
29 5.09521485\\
30 5.49560548\\
31 5.64208984\\
32 5.1904297\\
33 5.60791015\\
34 5.08789061\\
35 5.3857422\\
36 5.16357421\\
37 4.96826171\\
38 4.98046874\\
39 4.90722656\\
40 4.72900391\\
};
\addlegendentry{$L_1$, circulant};

\addplot [
color=green,
solid
]
table[row sep=crcr]{
1 7.07031248\\
2 5.85693358\\
3 5.74951173\\
4 4.94384765\\
5 5.47363282\\
6 5.47851561\\
7 6.33300781\\
8 5.53955079\\
9 4.8046875\\
10 5.74951173\\
11 6.15722656\\
12 4.99511719\\
13 5.22216796\\
14 5.37353517\\
15 4.55078125\\
16 5.30029297\\
17 4.60205078\\
18 5.16601561\\
19 5.82763673\\
20 5.42968751\\
21 5.72021484\\
22 4.43847657\\
23 5.17333984\\
24 5.19775393\\
25 4.95849608\\
26 5.50292969\\
27 4.65087891\\
28 4.54101562\\
29 5.29052735\\
30 4.78027343\\
31 4.06982423\\
32 5.2099609\\
33 4.65332032\\
34 4.50683594\\
35 4.29199217\\
36 4.72412109\\
37 5.3149414\\
38 4.74609375\\
39 3.96728516\\
40 4.32128905\\
};
\addlegendentry{$TV/L_1$, circulant};

\addplot [
color=red,
solid
]
table[row sep=crcr]{
1 5.24658201\\
2 5.38330079\\
3 5.51513672\\
4 5.61279298\\
5 5.37841798\\
6 5.22705077\\
7 5.05126955\\
8 5.51269532\\
9 5.07080078\\
10 5.28320313\\
11 5.45410157\\
12 5.20996093\\
13 5.11474608\\
14 5.13916016\\
15 5.33691405\\
16 5.26367187\\
17 4.85107421\\
18 5.16357421\\
19 4.95849608\\
20 5.12207032\\
21 4.88525389\\
22 5\\
23 4.82421873\\
24 5.02929688\\
25 4.9633789\\
26 5.07568358\\
27 5.02441405\\
28 5.01953124\\
29 5.13183594\\
30 5.01220704\\
31 5.20263673\\
32 4.99511717\\
33 5.05859375\\
34 4.99755858\\
35 5.12695312\\
36 5.2758789\\
37 5\\
38 5.18066406\\
39 5.20751952\\
40 5.17089843\\
};
\addlegendentry{$L_1$, Gaussian};

\addplot [
color=blue,
solid
]
table[row sep=crcr]{
1 4.64355468\\
2 4.97314453\\
3 4.52148436\\
4 4.90966797\\
5 4.73632812\\
6 4.79736328\\
7 4.2578125\\
8 5.02197266\\
9 4.4067383\\
10 4.60449219\\
11 4.60937501\\
12 4.29443359\\
13 4.58740235\\
14 5.49804687\\
15 4.81201171\\
16 5.13916016\\
17 4.81933593\\
18 5.15380859\\
19 5.0415039\\
20 4.66552735\\
21 4.08447266\\
22 5.37597656\\
23 4.90966796\\
24 5.52001953\\
25 5.44189453\\
26 5.51513672\\
27 4.95605468\\
28 5.02441408\\
29 4.32617186\\
30 4.74121093\\
31 4.29199219\\
32 4.83886718\\
33 4.7338867\\
34 5.0732422\\
35 5.11230469\\
36 5.3149414\\
37 4.46777343\\
38 5.09521484\\
39 4.63623047\\
40 4.3774414\\
};
\addlegendentry{$TV/L_1$, Gaussian};

\addplot [
color=mycolor1,
solid
]
table[row sep=crcr]{
1 0.3\\
2 0.3\\
3 0.3\\
4 0.3\\
5 0.3\\
6 0.3\\
7 0.3\\
8 0.3\\
9 0.3\\
10 0.3\\
11 0.3\\
12 0.3\\
13 0.3\\
14 0.3\\
15 0.3\\
16 0.3\\
17 0.3\\
18 0.3\\
19 0.3\\
20 0.3\\
21 0.3\\
22 0.3\\
23 0.3\\
24 0.3\\
25 0.3\\
26 0.3\\
27 0.3\\
28 0.3\\
29 0.3\\
30 0.3\\
31 0.3\\
32 0.3\\
33 0.3\\
34 0.3\\
35 0.3\\
36 0.3\\
37 0.3\\
38 0.3\\
39 0.3\\
40 0.3\\
};
\addlegendentry{Template matching};

\end{axis}
\end{tikzpicture}%


==> gen/template_giza/template_giza_plot.tex <==
% This file was created by matlab2tikz v0.4.0.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
%
%

% defining custom colors
\definecolor{mycolor1}{rgb}{1,0,1}%

\begin{tikzpicture}

\begin{axis}[%
  width=0.7\textwidth,
% height=0.276048387096774\textwidth,
height=0.6\textwidth,
scale only axis,
xmin=0,
xmax=40,
xlabel={measurement rate (\%)},
ymin=0,
ymax=3.5,
ylabel={wrong detection (\%)},
axis x line*=bottom,
axis y line*=left,
legend columns=2,
legend style={draw=black,fill=white,legend cell align=left, anchor=center,
  at={(.5, -.35)}}
]
\addplot [
color=black,
solid
]
table[row sep=newline]{gen/template_giza/L1_circ.table};
\addlegendentry{$L_1$, circulant};

\addplot [
color=green,
solid
]
table[row sep=newline]{gen/template_giza/TVL1_circ.table};
\addlegendentry{$TV/L_1$, circulant};

\addplot [
color=red,
solid
]
table[row sep=newline]{gen/template_giza/L1.table};
\addlegendentry{$L_1$, Gaussian};

\addplot [
color=blue,
solid
]
table[row sep=newline]{gen/template_giza/TVL1.table};
\addlegendentry{$TV/L_1$, Gaussian};

\addplot [
color=mycolor1,
solid
]
table[row sep=crcr]{
1 0.03\\
2 0.03\\
3 0.03\\
4 0.03\\
5 0.03\\
6 0.03\\
7 0.03\\
8 0.03\\
9 0.03\\
10 0.03\\
11 0.03\\
12 0.03\\
13 0.03\\
14 0.03\\
15 0.03\\
16 0.03\\
17 0.03\\
18 0.03\\
19 0.03\\
20 0.03\\
21 0.03\\
22 0.03\\
23 0.03\\
24 0.03\\
25 0.03\\
26 0.03\\
27 0.03\\
28 0.03\\
29 0.03\\
30 0.03\\
31 0.03\\
32 0.03\\
33 0.03\\
34 0.03\\
35 0.03\\
36 0.03\\
37 0.03\\
38 0.03\\
39 0.03\\
40 0.03\\
};
\addlegendentry{Template matching};
\end{axis}
\end{tikzpicture}%

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../article"
%%% End:


==> tikz/NormeL1_CS.tex <==
\documentclass{standalone}

\usepackage[utf8]{inputenc}
\usepackage[T1]{fontenc}
\usepackage[babel=true, kerning=true]{microtype}

\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{snakes}
\usetikzlibrary{backgrounds}
\usetikzlibrary{patterns}
\usetikzlibrary{matrix}
\usetikzlibrary{shapes}
\usetikzlibrary{fit}
\usetikzlibrary{calc}
\usetikzlibrary{shadows}
\usetikzlibrary{plotmarks}
\usetikzlibrary{positioning}
\begin{document}
\newcommand\droite[2]{%
  \draw ($ ($ #1 $)!20!($ #2 $) $) -- ($ ($ #1 $)!-20!($ #2 $) $)}
\begin{tikzpicture}

  \coordinate (A) at (-1.2, -1.2);
  \coordinate (B) at (1.5, 1.5);
  \coordinate (O) at (0, 0);

  \draw[->, >=latex'] (A |- O)  -- (B |- O) node[below] {$u_1$};
  \draw[->, >=latex'] (A -| O)  -- (B -| O) node[right] {$u_2$};

  % draw $L_1$ ball
  \fill[blue!50!white, fill=blue!40!white, opacity=.6]
  (1, 0) -- (0, 1) -- (-1, 0) -- (0, -1) -- cycle;

  \clip (A) rectangle (B);

  \droite{(0, 1)}{(4, 0)};

  \fill[red, thick] (0, 1) circle[radius=1pt];
\end{tikzpicture}
\ifstandalone
% Test area not included by input

\fi
\end{document}


==> tikz/NormeL1_Template.tex <==
\documentclass{standalone}

\usepackage[utf8]{inputenc}
\usepackage[T1]{fontenc}
\usepackage[babel=true, kerning=true]{microtype}

\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{snakes}
\usetikzlibrary{backgrounds}
\usetikzlibrary{patterns}
\usetikzlibrary{matrix}
\usetikzlibrary{shapes}
\usetikzlibrary{fit}
\usetikzlibrary{calc}
\usetikzlibrary{shadows}
\usetikzlibrary{plotmarks}
\usetikzlibrary{positioning}
\begin{document}
\newcommand\droite[2]{%
  \draw ($ ($ #1 $)!20!($ #2 $) $) -- ($ ($ #1 $)!-20!($ #2 $) $)}
\begin{tikzpicture}

  \coordinate (A) at (-1.2, -1.2);
  \coordinate (B) at (1.5, 1.5);
  \coordinate (O) at (0, 0);

  % Draw axes
  \draw[->, >=latex'] (A |- O)  -- (B |- O) node[below] {$u_1$};
  \draw[->, >=latex'] (A -| O)  -- (B -| O) node[right] {$u_2$};

  % draw $L_1$ ball
  \fill[blue!50!white, fill=blue!40!white, opacity=.6]
  (1, 0) -- (0, 1) -- (-1, 0) -- (0, -1) -- cycle;

  \clip (A) rectangle (B);

  \droite{(0, 1)}{(1, 0)};

  \fill[red, thick] (0, 1) circle[radius=1pt];
  \fill[red, thick] (1, 0) circle[radius=1pt];
  \draw[red, thick] (0, 1) -- (1, 0);
\end{tikzpicture}
\ifstandalone
% Test area not included by input

\fi
\end{document}

